On Energy Efficiency and Fairness Maximization in RIS-Assisted MU-MISO mmWave Communications

Reconfigurable intelligent surfaces (RISs) are considered to be a promising solution to overcome the blockage issue in the millimeter-wave (mmWave) band. Energy efficiency is an important performance metric in mmWave systems with a large number of antennas. However, due to the severe path loss in mmWave systems, resource allocation algorithms tend to allocate most of the resources for the benefit of the users with higher channel gains. In this paper, we propose a lexicographic-based approach to find the optimal power allocation, RIS phase shift matrix, and analog precoders that maximize both energy efficiency and user fairness. We solve the corresponding multi-objective optimization problem in two stages. In the first stage, we maximize the energy efficiency, and in the second stage we maximize the fairness subject to a minimum energy efficiency constraint. We propose an alternating optimization procedure to solve the optimization problem in each stage. The optimal power allocation is found using Dinkelbach's method in the first stage and using convex optimization techniques in the second stage, the RIS phase shift matrix is found using a gradient ascent algorithm, and the analog precoder is determined using beam alignment. Numerical results show that the proposed algorithm can achieve an excellent trade-off between the energy efficiency and fairness by boosting the minimum weighted rate with a minor and controllable reduction in the energy efficiency.

==> fig_N_EE.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of RIS elements},
	xtick={4,100,200,300,400},
	xmin=4,xmax=400,
	ylabel={Average EE [Mbits/s/Joule]},
	ylabel near ticks,
	ytick={0,100,200,300,400,450},
	ymin=0,ymax=450,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.175,0)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=nRIS,col sep = comma]{N_EE.csv};
	\addlegendentry{EE maximization~\cite{EE_opt3}}
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=prop85, x=nRIS,col sep = comma]{N_EE.csv};
	\addlegendentry{Proposed, $\rho=0.85$}
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=prop50, x=nRIS,col sep = comma]{N_EE.csv};
	\addlegendentry{Proposed, $\rho=0.5$}
	%=======================
	\addplot[line width=1pt,solid,color=mygreen,mark=diamond,mark options={solid,mygreen},mark size=2.5pt] table [y=eeAware, x=nRIS,col sep = comma]{N_EE.csv};
	\addlegendentry{EE-aware fairness maximization~\cite{fairness_3}}
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_N_JFI.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of RIS elements},
	xtick={4,100,200,300,400},
	xmin=4,xmax=400,
	ylabel={Average Jain's fairness index},
	ylabel near ticks,
	ytick={0.2,0.4,0.6,0.8,1},
	ymin=0.2,ymax=1,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.158,0)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=mygreen,mark=diamond,mark options={solid,mygreen},mark size=2.5pt] table [y=eeAware, x=nRIS,col sep = comma]{N_JFI.csv};
	\addlegendentry{EE-aware fairness maximization~~\cite{fairness_3}}
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=prop50, x=nRIS,col sep = comma]{N_JFI.csv};
	\addlegendentry{Proposed, $\rho=0.5$}	
	%=======================
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=prop85, x=nRIS,col sep = comma]{N_JFI.csv};
	\addlegendentry{Proposed, $\rho=0.85$}	
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=nRIS,col sep = comma]{N_JFI.csv};
	\addlegendentry{EE maximization~\cite{EE_opt3}}
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_P_EE.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$P_{\max}$~[dBm]},
	xtick={5,15,25,35,45},
	xmin=5,xmax=45,
	ylabel={Average EE [Mbits/s/Joule]},
	ylabel near ticks,
	ytick={0,40,80,120,160,200},
	ymin=0,ymax=200,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0,0.749)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=P,col sep = comma]{P_EE.csv};
	\addlegendentry{EE maximization~\cite{EE_opt3}}
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=prop85, x=P,col sep = comma]{P_EE.csv};
	\addlegendentry{Proposed, $\rho=0.85$}
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=prop50, x=P,col sep = comma]{P_EE.csv};
	\addlegendentry{Proposed, $\rho=0.5$}
	%=======================
	\addplot[line width=1pt,solid,color=mygreen,mark=diamond,mark options={solid,mygreen},mark size=2.5pt] table [y=eeAware, x=P,col sep = comma]{P_EE.csv};
	\addlegendentry{EE-aware fairness maximization~~\cite{fairness_3}}		
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_P_JFI.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$P_{\max}$~[dBm]},
	xtick={5,15,25,35,45},
	xmin=5,xmax=45,
	ylabel={Average Jain's fairness index},
	ylabel near ticks,
	ytick={0,0.2,0.4,0.6,0.8,1},
	ymin=0,ymax=1,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.158,0)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=mygreen,mark=diamond,mark options={solid,mygreen},mark size=2.5pt] table [y=eeAware, x=P,col sep = comma]{P_JFI.csv};
	\addlegendentry{EE-aware fairness maximization~~\cite{fairness_3}}
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=prop50, x=P,col sep = comma]{P_JFI.csv};
	\addlegendentry{Proposed, $\rho=0.5$}
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=prop85, x=P,col sep = comma]{P_JFI.csv};
	\addlegendentry{Proposed, $\rho=0.85$}
	%=======================
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=P,col sep = comma]{P_JFI.csv};
	\addlegendentry{EE maximization~\cite{EE_opt3}}		
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_conv_EE.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Iteration number},
	xtick={0,3,6,9,12,15},
	xmin=0,xmax=15,
	ylabel={Average EE [Mbits/s/Joule]},
	ylabel near ticks,
	ytick={0,40,80,120},
	ymin=0,ymax=120,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.07,0)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=iter,col sep = comma]{conv_EE.csv};
	\addlegendentry{EE maximization (Stage 1)}
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=maxF85, x=iter,col sep = comma]{conv_EE.csv};
	\addlegendentry{Fairness maximization (Stage 2), $\rho=0.85$}
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=maxF50, x=iter,col sep = comma]{conv_EE.csv};
	\addlegendentry{Fairness maximization (Stage 2), $\rho=0.5$}
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_conv_mwr.tex <==
%\pgfplotsset{compat=1.18}
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.99\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Iteration number},
	xtick={0,3,6,9,12,15},
	xmin=0,xmax=15,
	ylabel={Avg. min. weighted rate [Mbits/s]},
	ylabel near ticks,
	ytick={0,5,10,15,20,26},
	ymin=0,ymax=26,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.07,0.1)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=blue,mark=square,mark options={solid,blue},mark size=2pt] table [y=maxF50, x=iter,col sep = comma]{conv_mwr.csv};
	\addlegendentry{Fairness maximization (Stage 2), $\rho=0.5$}
	%=======================
	\addplot[line width=1pt,solid,color=red,mark=triangle,mark options={solid,red},mark size=2.5pt] table [y=maxF85, x=iter,col sep = comma]{conv_mwr.csv};
	\addlegendentry{Fairness maximization (Stage 2), $\rho=0.85$}
	%=======================
	\addplot[line width=1pt,solid,color=black,mark=o,mark options={solid,black},mark size=2pt] table [y=maxEE, x=iter,col sep = comma]{conv_mwr.csv};
	\addlegendentry{EE maximization (Stage 1)}
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


